Heavy neutrino-antineutrino oscillations at the FCC-ee

We discuss the impact of heavy neutrino-antineutrino oscillations (NNOs) on heavy neutral lepton (HNL) searches at proposed electron-positron colliders such as the future circular $e^+e^-$ collider (FCC-ee). During the $Z$ pole run, HNLs can be produced alongside a light neutrino or antineutrino that escapes detection and can decay into a charged lepton or antilepton together with an off-shell $W$ boson. In this case, signals of lepton number violation only show up in the final state distributions. We discuss how NNOs, a typical feature of collider-testable low-scale seesaw models where the heavy neutrinos form pseudo-Dirac pairs, modify such final state distributions. For example, the forward-backward asymmetry (FBA) of the reconstructed heavy (anti)neutrinos develops an oscillatory dependence on the HNL lifetime. We show that these oscillations can be resolvable for long-lived HNLs. We also discuss that when the NNOs are not resolvable, they can nevertheless significantly modify the theory predictions for FBAs and observables such as the ratio of the total number of HNL decays into $\ell^-$ over ones into $\ell^+$, in an interval of the angle~$\theta$ between the HNL and the beam axis. Our results show that NNOs should be included in collider simulations of HNLs at the FCCee.

==> graphics/BM-Majorana-Illustration.tex <==
\documentclass[varwidth=6cm]{standalone}

\usepackage{../hep-plot}
\usepgfplotslibrary{polar}

\begin{document}
\begin{tikzpicture}
    \begin{polaraxis}[
            four panels,
            data cs=polar,
            domain=0:360,
            y domain=0:15,
            ymajorticks=false,
            colormap={redblue}{color=(red) color=(blue)},
            shader=interp,
            surf,
            samples=60,
        ]
        \addplot3 {-1};
        \addplot3 {+1};
        \addplot3 {0};
    \end{polaraxis}
\end{tikzpicture}
\end{document}



==> graphics/BM1-Illustration.tex <==
\documentclass[varwidth=6cm]{standalone}

\usepackage{../hep-plot}
\usepgfplotslibrary{polar}

\begin{document}
\begin{tikzpicture}
    \begin{polaraxis}[
            four panels,
            data cs=polar,
            domain=0:360,
            y domain=0:15,
            ymajorticks=false,
            colormap={redblue}{color=(red) color=(blue)},
            shader=interp,
            surf,
            samples=60,
            declare function = {
                mz = 91.1876;
                gL = 0.574738;
                gR = 0.425262;
                m = 14;
                deltam = 1E-14 / (299792458000 * 6.58211915e-25);
                Pnpar (\u) = 3/4 * ( mz^2*(gR*(1-cos(\u))^2 + gL*(1+cos(\u))^2) + m^2*(1-sin(\u)^2) ) / (2*mz^2 + m^2);
                Pnapar(\u) = 3/4 * ( mz^2*(gL*(1-cos(\u))^2 + gR*(1+cos(\u))^2) + m^2*(1-sin(\u)^2) ) / (2*mz^2 + m^2);
                Pnplus (\u) = (Pnpar(\u) + Pnapar(\u)) / 2;
                Pnminus(\u) = (Pnpar(\u) - Pnapar(\u)) / 2;
                Plminus(\t,\u) = Pnplus(\u) + Pnminus(\u) * cos(deg(deltam * \t));
                Plplus (\t,\u) = Pnplus(\u) - Pnminus(\u) * cos(deg(deltam * \t));
                Rl(\t,\u) = Plminus(\t, \u) / Plplus(\t, \u);
            },
        ]
        \addplot3 {Rl(y, x)};
    \end{polaraxis}
\end{tikzpicture}
\end{document}



==> graphics/BM2-Illustration.tex <==
\documentclass[varwidth=6cm]{standalone}

\usepackage{../hep-plot}
\usepgfplotslibrary{polar}

\begin{document}
\begin{tikzpicture}
    \begin{polaraxis}[
            four panels,
            data cs=polar,
            domain=0:360,
            y domain=0:15,
            ymajorticks=false,
            colormap={redblue}{color=(red) color=(blue)},
            shader=interp,
            surf,
            samples=60,
            declare function = {
                mz = 91.1876;
                gL = 0.574738;
                gR = 0.425262;
                m = 14;
                deltam = 82.7E-15 / (299792458000 * 6.58211915e-25);
                Pnpar (\u) = 3/4 * ( mz^2*(gR*(1-cos(\u))^2 + gL*(1+cos(\u))^2) + m^2*(1-sin(\u)^2) ) / (2*mz^2 + m^2);
                Pnapar(\u) = 3/4 * ( mz^2*(gL*(1-cos(\u))^2 + gR*(1+cos(\u))^2) + m^2*(1-sin(\u)^2) ) / (2*mz^2 + m^2);
                Pnplus (\u) = (Pnpar(\u) + Pnapar(\u)) / 2;
                Pnminus(\u) = (Pnpar(\u) - Pnapar(\u)) / 2;
                Plminus(\t,\u) = Pnplus(\u) + Pnminus(\u) * cos(deg(deltam * \t));
                Plplus (\t,\u) = Pnplus(\u) - Pnminus(\u) * cos(deg(deltam * \t));
                Rl(\t,\u) = Plminus(\t, \u) / Plplus(\t, \u);
            },
        ]
        \addplot3 {Rl(y, x)};
    \end{polaraxis}
\end{tikzpicture}
\end{document}



==> graphics/BM3-Illustration.tex <==
\documentclass[varwidth=6cm]{standalone}

\usepackage{../hep-plot}
\usepgfplotslibrary{polar}

\begin{document}
\begin{tikzpicture}
    \begin{polaraxis}[
            four panels,
            data cs=polar,
            domain=0:360,
            y domain=0:15,
            ymajorticks=false,
            colormap={redblue}{color=(red) color=(blue)},
            shader=interp,
            surf,
            samples=60,
            declare function = {
                mz = 91.1876;
                gL = 0.574738;
                gR = 0.425262;
                m = 14;
                deltam = 743E-15 / (299792458000 * 6.58211915e-25);
                Pnpar (\u) = 3/4 * ( mz^2*(gR*(1-cos(\u))^2 + gL*(1+cos(\u))^2) + m^2*(1-sin(\u)^2) ) / (2*mz^2 + m^2);
                Pnapar(\u) = 3/4 * ( mz^2*(gL*(1-cos(\u))^2 + gR*(1+cos(\u))^2) + m^2*(1-sin(\u)^2) ) / (2*mz^2 + m^2);
                Pnplus (\u) = (Pnpar(\u) + Pnapar(\u)) / 2;
                Pnminus(\u) = (Pnpar(\u) - Pnapar(\u)) / 2;
                Plminus(\t,\u) = Pnplus(\u) + Pnminus(\u) * cos(deg(deltam * \t));
                Plplus (\t,\u) = Pnplus(\u) - Pnminus(\u) * cos(deg(deltam * \t));
                Rl(\t,\u) = Plminus(\t, \u) / Plplus(\t, \u);
            },
        ]
        \addplot3 {Rl(y, x)};
    \end{polaraxis}
\end{tikzpicture}
\end{document}



==> graphics/Z-Pole-Diagram.tex <==
\documentclass{standalone}

\usepackage{../hep-feynman}
\usepackage{../hep-math}

\begin{document}
\begin{tikzpicture}
\begin{feynman}[
 small,
 node distance=4.5ex and 2.5em
]
\vertex (eez);
\vertex[above left=of eez] (e1) {$e^+$};
\vertex[below left=of eez] (e2) {$e^-$};
\vertex[right=of eez] (zvn);
\vertex[above right= of zvn] (v) {$\widebar\nu/\nu$};
\vertex[right=of zvn] (n1);
\vertex[right=5em of n1] (n2);
\vertex[right=of n2] (nlw);
\vertex[right=of nlw] (wqq);
\vertex[above right= of nlw] (l) {$\mu^\mp$};
\vertex[below right=2ex and 4em of wqq] (q1);
\vertex[above right=2ex and 4em of wqq] (q2);
\vertex[right=.5em of $(q1)!0.5!(q2)$] {jet};

\diagram* {
 {[edges=fermion]
  (e2) -- (eez) -- (e1)
 },
  (eez) --[boson, edge label'=\strut$Z$] (zvn),
  (v) -- (zvn) --[edge label'=$N/\widebar N$] (n1)
  --[boson, edge label={oscillations}, edge label'=$\sum n_i$] (n2)
  --[edge label'=$N/\widebar N$] (nlw),
  (n1) --[boson, decoration={mirror}] (n2),
  (l) -- (nlw) --[boson, edge label'=\strut$W^\pm$] (wqq),
  (q1) -- (wqq) -- (q2),
  (q1) --[bend right, dotted] (q2) --[bend right] (q1),
};
\end{feynman}
\end{tikzpicture}
\end{document}


==> graphics/groupplot.tex <==
\documentclass[varwidth=15.92cm]{standalone}

\begin{document}
\pgfplotsset{
    all rows/.style={
        three panels,
        declare function={
            mz = 91.1876;
            gL = 0.574738;
            gR = 0.425262;
            mm = 14;
            m  = 14;
        },
    },
    row one/.style={
        all rows,
        xlabel=$\cos\theta$,
        domain=-1:1, xmin=-1., xmax=+1.,
        ymin=0.3, ymax=.7,
        declare function={
            gamma   = 2.26187e-14;
            rllcomp = gamma^2 / (gamma^2 + deltam^2);
            pnp(\t) = 3/4 * ( mz^2*(gR*(1-\t)^2 + gL*(1+\t)^2) + m^2*(1-\t^2) ) / (2*mz^2 + m^2);
            pna(\t) = 3/4 * ( mz^2*(gL*(1-\t)^2 + gR*(1+\t)^2) + m^2*(1-\t^2) ) / (2*mz^2 + m^2);
            pp(\t)  = (pnp(\t) + pna(\t)) / 2;
            pm(\t)  = (pnp(\t) - pna(\t)) / 2;
        },
    },
    row two/.style={
        all rows,
        xlabel={$c\tau/\unit{mm}$},
        domain=0:15, xmin=0., xmax=15.,
        ymin=-0.15, ymax=+0.15,
        ytick={-0.1,0,+0.1},
        declare function={
            pm = 3/2 * mz^2*(gL^2 - gR^2)/(mm^2 + 2*mz^2);
            pp = 0;
        },
    },
    row three/.style={
        all rows,
        xlabel={$c\tau/\unit{mm}$},
        ymin=-0.5, ymax=+0.5,
        declare function={
            pp = 0;
            pm = 3/2 * mz^2*(gL^2 - gR^2)/(mm^2 + 2*mz^2);
        },
    },
}%
\begin{tikzpicture}
    \begin{groupplot}[
            group style={
                group size     = 4 by 3,
                horizontal sep = 1em,
                ylabels at     = edge left,
                yticklabels at = edge left,
            },
            width=.3039\linewidth,height={},
            table/x=bin_center, table/y=bin_content, table/col sep=comma,
            cycle multiindex* list={
                colors\nextlist
                line styles\nextlist
                star marks
            },
        ]

        %
        \nextgroupplot[
            row one,
            ylabel=$P_{\mu^\mp}(\cos\theta)$,
            ylabel shift=.8em,
            declare function={deltam = 1E-14;},
        ]
        \addplot+[theory] {pp(x) + rllcomp * pm(x)}; \label{plot:muon-func}
        \addplot+[theory] {pp(x) - rllcomp * pm(x)}; \label{plot:amuon-func}
        \pgfplotsset{cycle list shift=-2}
        \addplot+[data] table {run_03-n_costheta-muon-integrated.csv}; \label{plot:muon-data}
        \addplot+[data] table {run_03-n_costheta-amuon-integrated.csv}; \label{plot:amuon-data}

        \nextgroupplot[
            row one,
            declare function={deltam = 82.7E-15;},
        ]
        \addplot+[theory] {pp(x) + rllcomp * pm(x)};
        \addplot+[theory] {pp(x) - rllcomp * pm(x)};
        \pgfplotsset{cycle list shift=-2}
        \addplot+[data] table {run_07-n_costheta-muon-integrated.csv};
        \addplot+[data] table {run_07-n_costheta-amuon-integrated.csv};

        \nextgroupplot[
            row one,
            declare function={deltam = 743E-15;},
        ]
        \addplot+[theory] {pp(x) + rllcomp * pm(x)};
        \addplot+[theory] {pp(x) - rllcomp * pm(x)};
        \pgfplotsset{cycle list shift=-2}
        \addplot+[data] table {run_09-n_costheta-muon-integrated.csv};
        \addplot+[data] table {run_09-n_costheta-amuon-integrated.csv};

        \nextgroupplot[
            row one,
            declare function={deltam = 42.3E-12;},
        ]
        \addplot+[theory] {pp(x) + rllcomp * pm(x)};
        \addplot+[theory] {pp(x) - rllcomp * pm(x)};
        \pgfplotsset{cycle list shift=-2}
        \addplot+[data] table {run_10-n_costheta-muon-integrated.csv};
        \addplot+[data] table {run_10-n_costheta-amuon-integrated.csv};

        %
        \nextgroupplot[
            row two,
            ylabel={$A_{\mu^\mp}^\text{FB}(\tau)$},
            declare function={deltam = 1E-14 / (299792458000 * 6.58211915e-25);},
        ]
        \addplot+[theory] {pp + pm*cos(deg(deltam*x))};
        \addplot+[theory] {pp - pm*cos(deg(deltam*x))};
        \pgfplotsset{cycle list shift=-2}
        \addplot+[data] table {run_03-n_z_direction-muon-profile.csv};
        \addplot+[data] table {run_03-n_z_direction-amuon-profile.csv};

        \nextgroupplot[
            row two,
            declare function={deltam = 82.7E-15 / (299792458000 * 6.58211915e-25);},
        ]
        \addplot+[theory] {pp + pm*cos(deg(deltam*x))};
        \addplot+[theory] {pp - pm*cos(deg(deltam*x))};
        \pgfplotsset{cycle list shift=-2}
        \addplot+[data] table {run_07-n_z_direction-muon-profile.csv};
        \addplot+[data] table {run_07-n_z_direction-amuon-profile.csv};

        \nextgroupplot[
            row two,
            declare function={deltam = 743E-15 / (299792458000 * 6.58211915e-25);},
        ]
        \addplot+[theory] {pp + pm*cos(deg(deltam*x))};
        \addplot+[theory] {pp - pm*cos(deg(deltam*x))};
        \pgfplotsset{cycle list shift=-2}
        \addplot+[data] table {run_09-n_z_direction-muon-profile.csv};
        \addplot+[data] table {run_09-n_z_direction-amuon-profile.csv};

        \nextgroupplot[
            row two,
            declare function={deltam = 42.3E-12 / (299792458000 * 6.58211915e-25);},
        ]
        \addplot+[theory, opacity=0.5] {pp + pm*cos(deg(deltam*x))};
        \addplot+[theory, opacity=0.5] {pp - pm*cos(deg(deltam*x))};
        \pgfplotsset{cycle list shift=-2}
        \addplot+[data] table {run_10-n_z_direction-muon-profile.csv};
        \addplot+[data] table {run_10-n_z_direction-amuon-profile.csv};

        %
        \nextgroupplot[
            row three,
            ylabel={$A_\mu^\text{FB}(\tau)$},
            domain=0:40, xmin=0, xmax=40,
            declare function={deltam = 1E-14 / (299792458000 * 6.58211915e-25);},
        ]
        \pgfplotsset{cycle list shift=+2}
        \addplot+[theory] {pp + pm*cos(deg(deltam*x))}; \label{plot:combined-func}
        \pgfplotsset{cycle list shift=+1}
        \addplot+[data] table [x=bin_center, y=bin_content] {run_03-n_z_direction_norm-muon-profile.csv}; \label{plot:combined-data}

        \nextgroupplot[
            row three,
            domain=0:15, xmin=0, xmax=15,
            declare function={deltam = 82.7E-15 / (299792458000 * 6.58211915e-25);},
        ]
        \pgfplotsset{cycle list shift=+2}
        \addplot+[theory] {pp + pm*cos(deg(deltam*x))};
        \pgfplotsset{cycle list shift=+1}
        \addplot+[data] table [x=bin_center, y=bin_content] {run_07-n_z_direction_norm-muon-profile.csv};

        \nextgroupplot[
            row three,
            domain=0.0:1.67, xmin=0.0, xmax=1.67,
            declare function={deltam = 743E-15 / (299792458000 * 6.58211915e-25);},
        ]
        \pgfplotsset{cycle list shift=+2}
        \addplot+[theory] {pp + pm*cos(deg(deltam*x))};
        \pgfplotsset{cycle list shift=+1}
        \addplot+[data] table [x=bin_center, y=bin_content] {run_09-n_z_direction_norm-muon-profile.csv};

        \nextgroupplot[
            row three,
            domain=0.18:0.21, xmin=0.18, xmax=0.21,
            declare function={deltam = 42.3E-12 / (299792458000 * 6.58211915e-25);},
        ]
        \pgfplotsset{cycle list shift=+2}
        \addplot+[theory] {pp + pm*cos(deg(deltam*x))};
        \pgfplotsset{cycle list shift=+1}
        \addplot+[data] table [x=bin_center, y=bin_content] {run_10-n_z_direction_norm-muon-profile.csv};

    \end{groupplot}
\end{tikzpicture}
\end{document}

